Short-range NN-properties in the processes $pd\to dp$ and $pd\to (pp)n$

The data from the first measurement, performed at ANKE/COSY, of the unpolarized cross section of the reaction $pd\to (pp)n$ in the kinematics of backward elastic $pd\to dp$ scattering at proton-beam energies between 0.6 and 1.9 GeV are analyzed in a phenomenological approach. The $pd\to (pp)n$ data and the triplet cross section of the reaction $pd\to (pn)p$, calculated from the $pd\to dp$ data on the basis of the F\"aldt-Wilkin extrapolation, are used here to derive the ratio $\zeta$ of the singlet production matrix element squared to the triplet one. This ratio, defined in our earlier analysis of $pd\to (pn)p$ data in a largely model-independent way, depends on the dynamics of the $pd$ interaction. We find here $\zeta\approx 0.02$ and show that the smallness of this value may point toward softness of the deuteron at short NN distances.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

